Ad Lucem: QED Parton Distribution Functions in the MMHT Framework

We present the MMHT2015qed PDF set, resulting from the inclusion of QED corrections to the existing set of MMHT Parton Distribution Functions (PDFs), and which contain the photon PDF of the proton. Adopting an input distribution from the LUXqed formulation, we discuss our methods of including QED effects for the full, coupled DGLAP evolution of all partons with QED at $\mathcal{O}(\alpha)$, $\mathcal{O}(\alpha\alpha_{S})$, $\mathcal{O}(\alpha^2)$. While we find consistency for the photon PDF of the proton with other recent sets, building on this we also present a set of QED corrected neutron PDFs and provide the photon PDF separated into its elastic and inelastic contributions. The effect of QED corrections on the other partons and the fit quality is investigated, and the sources of uncertainty for the photon are outlined. Finally we explore the phenomenological implications of this set, giving the partonic luminosities for both the elastic and inelastic contributions to the photon and the effect of our photon PDF on fits to high mass Drell-Yan production, including the photon--initiated channel.

==> ALL-UNCERTAINTIES-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1342,1072){\makebox(0,0)[r]{\strut{}0.002}}%
      \put(1342,1439){\makebox(0,0)[r]{\strut{}0.004}}%
      \put(1342,1807){\makebox(0,0)[r]{\strut{}0.006}}%
      \put(1342,2174){\makebox(0,0)[r]{\strut{}0.008}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1342,2910){\makebox(0,0)[r]{\strut{}0.012}}%
      \put(1342,3277){\makebox(0,0)[r]{\strut{}0.014}}%
      \put(1342,3645){\makebox(0,0)[r]{\strut{}0.016}}%
      \put(1342,4012){\makebox(0,0)[r]{\strut{}0.018}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1474,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2622,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3771,484){\makebox(0,0){\strut{}0.001}}%
      \put(4919,484){\makebox(0,0){\strut{}0.01}}%
      \put(6067,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\delta x\gamma/x\gamma$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Photon PDF Uncertainty contributions, $Q_0^2$ = 1 GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3850,4207){\makebox(0,0)[r]{\strut{}Total Uncertainty}}%
      \csname LTb\endcsname%
      \put(3850,3987){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(3850,3767){\makebox(0,0)[r]{\strut{}R}}%
      \csname LTb\endcsname%
      \put(3850,3547){\makebox(0,0)[r]{\strut{}$W^2$}}%
      \csname LTb\endcsname%
      \put(3850,3327){\makebox(0,0)[r]{\strut{}Resonance}}%
      \csname LTb\endcsname%
      \put(3850,3107){\makebox(0,0)[r]{\strut{}Continuum}}%
      \csname LTb\endcsname%
      \put(3850,2887){\makebox(0,0)[r]{\strut{}Renormalon}}%
      \csname LTb\endcsname%
      \put(3850,2667){\makebox(0,0)[r]{\strut{}PDFs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ALL-UNCERTAINTIES-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ALL-UNCERTAINTIES-100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1229){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1210,1754){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1210,2279){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(1210,2805){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1210,3330){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,3855){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.07}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2469,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3597,484){\makebox(0,0){\strut{}0.001}}%
      \put(4724,484){\makebox(0,0){\strut{}0.01}}%
      \put(5852,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\delta x\gamma/x\gamma$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Photon PDF Uncertainty contributions, $Q^2$ = 10$^4$ GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,4207){\makebox(0,0)[r]{\strut{}Total Uncertainty}}%
      \csname LTb\endcsname%
      \put(3718,3987){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(3718,3767){\makebox(0,0)[r]{\strut{}R}}%
      \csname LTb\endcsname%
      \put(3718,3547){\makebox(0,0)[r]{\strut{}$W^2$}}%
      \csname LTb\endcsname%
      \put(3718,3327){\makebox(0,0)[r]{\strut{}Resonance}}%
      \csname LTb\endcsname%
      \put(3718,3107){\makebox(0,0)[r]{\strut{}Continuum}}%
      \csname LTb\endcsname%
      \put(3718,2887){\makebox(0,0)[r]{\strut{}Renormalon}}%
      \csname LTb\endcsname%
      \put(3718,2667){\makebox(0,0)[r]{\strut{}PDFs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ALL-UNCERTAINTIES-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ALL-UNCERTAINTIES-sqrt10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1164){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1210,1623){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1210,2083){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(1210,2542){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1210,3002){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,3461){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1210,3921){\makebox(0,0)[r]{\strut{}0.07}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2469,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3597,484){\makebox(0,0){\strut{}0.001}}%
      \put(4724,484){\makebox(0,0){\strut{}0.01}}%
      \put(5852,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\delta x\gamma/x\gamma$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Photon PDF Uncertainty contributions, $Q^2$ = 10 GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,4207){\makebox(0,0)[r]{\strut{}Total Uncertainty}}%
      \csname LTb\endcsname%
      \put(3718,3987){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(3718,3767){\makebox(0,0)[r]{\strut{}R}}%
      \csname LTb\endcsname%
      \put(3718,3547){\makebox(0,0)[r]{\strut{}$W^2$}}%
      \csname LTb\endcsname%
      \put(3718,3327){\makebox(0,0)[r]{\strut{}Resonance}}%
      \csname LTb\endcsname%
      \put(3718,3107){\makebox(0,0)[r]{\strut{}Continuum}}%
      \csname LTb\endcsname%
      \put(3718,2887){\makebox(0,0)[r]{\strut{}Renormalon}}%
      \csname LTb\endcsname%
      \put(3718,2667){\makebox(0,0)[r]{\strut{}PDFs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ALL-UNCERTAINTIES-sqrt10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DPLUS_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,995){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,2158){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,3321){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3903){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4484){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2246,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3413,484){\makebox(0,0){\strut{}0.001}}%
      \put(4581,484){\makebox(0,0){\strut{}0.01}}%
      \put(5749,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$(d+\bar{d})_{QED}/(d+\bar{d})_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}($d+\bar{d}$) QCD}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}($d+\bar{d}$) QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DPLUS_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DV_QED_1_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0.82}}%
      \put(1210,1072){\makebox(0,0)[r]{\strut{}0.84}}%
      \put(1210,1439){\makebox(0,0)[r]{\strut{}0.86}}%
      \put(1210,1807){\makebox(0,0)[r]{\strut{}0.88}}%
      \put(1210,2174){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,2542){\makebox(0,0)[r]{\strut{}0.92}}%
      \put(1210,2910){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(1210,3277){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(1210,3645){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1210,4012){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2476,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3610,484){\makebox(0,0){\strut{}0.001}}%
      \put(4744,484){\makebox(0,0){\strut{}0.01}}%
      \put(5878,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{u_{v,(n)}}{d_{v,(p)}}(x,Q^2)$, $Q^2 = 1$ GeV\textsuperscript{2}}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Comparisons of valence distributions in the Proton and Neutron}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DV_QED_1_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> DV_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1111){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(946,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2141,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3335,484){\makebox(0,0){\strut{}0.001}}%
      \put(4530,484){\makebox(0,0){\strut{}0.01}}%
      \put(5724,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$(s+\bar{s})_{QED}/(s+\bar{s})_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}($d-\bar{d}$) QCD}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}($d-\bar{d}$) QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DV_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> GLUON_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,995){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,2158){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,3321){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3903){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4484){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2246,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3413,484){\makebox(0,0){\strut{}0.001}}%
      \put(4581,484){\makebox(0,0){\strut{}0.01}}%
      \put(5749,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$g_{QED}/g_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}Gluon QCD}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}Gluon QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GLUON_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> INEL_INPUT_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0.55}}%
      \put(1210,1164){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1210,1623){\makebox(0,0)[r]{\strut{}0.65}}%
      \put(1210,2083){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1210,2542){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,3002){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1210,3461){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(1210,3921){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2518,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3695,484){\makebox(0,0){\strut{}0.001}}%
      \put(4871,484){\makebox(0,0){\strut{}0.01}}%
      \put(6048,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\gamma^{(inel)}_{(n)}}{\gamma^{(inel)}_{(p)}}(x,Q^2)$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Ratio of inelastic neutron and proton photon PDFs,  $Q^2 = 1$ GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(5883,877){\makebox(0,0)[r]{\strut{}'< paste -d , MMHT_NNLO_QED/PHOTINCOH-1.csv MMHT_NNLO_QED/PHOTINCOH-1-N.csv' using 1:($4/$2)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{INEL_INPUT_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LUMINOSITY-S.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}1$\times10^{-7}$}}%
      \csname LTb\endcsname%
      \put(1474,1286){\makebox(0,0)[r]{\strut{}1$\times10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1474,1867){\makebox(0,0)[r]{\strut{}1$\times10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1474,2449){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(1474,3031){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(1474,3613){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(1474,4194){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1606,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2987,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(4367,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(5748,484){\makebox(0,0){\strut{}1000}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Partonic Luminosity}}}%
      \put(4238,154){\makebox(0,0){\strut{}M [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5395,1317){\makebox(0,0)[r]{\strut{}$\gamma\gamma$ (14 TeV)}}%
      \csname LTb\endcsname%
      \put(5395,1097){\makebox(0,0)[r]{\strut{}$\gamma\gamma$ (27 TeV)}}%
      \csname LTb\endcsname%
      \put(5395,877){\makebox(0,0)[r]{\strut{}$\gamma\gamma$ (100 TeV)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LUMINOSITY-S}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LUMINOSITY.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}1$\times10^{-7}$}}%
      \csname LTb\endcsname%
      \put(1474,1383){\makebox(0,0)[r]{\strut{}1$\times10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1474,2061){\makebox(0,0)[r]{\strut{}1$\times10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(1474,3419){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(1474,4097){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1606,484){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2987,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(4367,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(5748,484){\makebox(0,0){\strut{}1000}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Partonic Luminosity}}}%
      \put(4238,154){\makebox(0,0){\strut{}M [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5923,1317){\makebox(0,0)[r]{\strut{}$\gamma\gamma$}}%
      \csname LTb\endcsname%
      \put(5923,1097){\makebox(0,0)[r]{\strut{}$\gamma^{(inel)}\gamma^{(inel)}$}}%
      \csname LTb\endcsname%
      \put(5923,877){\makebox(0,0)[r]{\strut{}$\gamma^{(el)}\gamma^{(el)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LUMINOSITY}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Lumi_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.93}}%
      \put(726,1229){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(726,1754){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(726,2279){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(726,2804){\makebox(0,0)[r]{\strut{}0.97}}%
      \put(726,3329){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(726,3854){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(726,4379){\makebox(0,0)[r]{\strut{}1}}%
      \put(858,484){\makebox(0,0){\strut{}1}}%
      \put(2344,484){\makebox(0,0){\strut{}10}}%
      \put(3831,484){\makebox(0,0){\strut{}100}}%
      \put(5317,484){\makebox(0,0){\strut{}1000}}%
      \put(6803,484){\makebox(0,0){\strut{}10000}}%
      \put(3830,154){\makebox(0,0){\strut{}M [GeV]}}%
      \put(3830,4709){\makebox(0,0){\strut{}Ratio of total $\gamma\gamma$ luminosity  with and without $\mathcal{O}(\alpha\alpha_S(+\alpha^2))$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\alpha\alpha_S)$ included}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\mathcal{O}(\alpha\alpha_S+\alpha^2)$ included}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Lumi_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PARTON_QED.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}-4}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-3}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,3249){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,3758){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,4267){\makebox(0,0)[r]{\strut{}2}}%
      \put(946,4776){\makebox(0,0)[r]{\strut{}3}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2311,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3543,484){\makebox(0,0){\strut{}0.001}}%
      \put(4776,484){\makebox(0,0){\strut{}0.01}}%
      \put(6008,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\delta f$(\%)}}}%
      \put(3974,154){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}U}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}D}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}S}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}GLUON}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PARTON_QED}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PARTON_QED_FIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{}-8}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}-6}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{}-4}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}-2}}%
      \put(1078,3249){\makebox(0,0)[r]{\strut{}0}}%
      \put(1078,3758){\makebox(0,0)[r]{\strut{}2}}%
      \put(1078,4267){\makebox(0,0)[r]{\strut{}4}}%
      \put(1078,4776){\makebox(0,0)[r]{\strut{}6}}%
      \put(1210,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2415,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3619,484){\makebox(0,0){\strut{}0.001}}%
      \put(4824,484){\makebox(0,0){\strut{}0.01}}%
      \put(6028,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\delta f$(\%)}}}%
      \put(4040,154){\makebox(0,0){\strut{}x}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}U}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}D}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}S}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}GLUON}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PARTON_QED_FIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_ALPHA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.965}}%
      \put(1342,1213){\makebox(0,0)[r]{\strut{}0.97}}%
      \put(1342,1722){\makebox(0,0)[r]{\strut{}0.975}}%
      \put(1342,2231){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1342,2740){\makebox(0,0)[r]{\strut{}0.985}}%
      \put(1342,3249){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1342,3758){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(1342,4267){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1474,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2581,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3688,484){\makebox(0,0){\strut{}0.001}}%
      \put(4795,484){\makebox(0,0){\strut{}0.01}}%
      \put(5901,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\gamma_{\alpha+\alpha\alpha_{S}+(\alpha^2)}}{\gamma_{\alpha}}(x,Q^2)$, $Q^2 = 10^4$ GeV$^2$\textsuperscript{2}}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}$\alpha+\alpha\alpha_S$}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}$\alpha+\alpha\alpha_S+\alpha^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_ALPHA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_COMPARISON-LUX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2246,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3413,484){\makebox(0,0){\strut{}0.001}}%
      \put(4581,484){\makebox(0,0){\strut{}0.01}}%
      \put(5749,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\gamma_{LUXqed}}{\gamma_{MMHTqed}}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3975,4602){\makebox(0,0)[r]{\strut{}MMHTQED}}%
      \csname LTb\endcsname%
      \put(3975,4382){\makebox(0,0)[r]{\strut{}LUXQED}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_COMPARISON-LUX}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_COMPARISON-NNPDF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(946,1518){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(946,2332){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,3147){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(946,3961){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2246,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3413,484){\makebox(0,0){\strut{}0.001}}%
      \put(4581,484){\makebox(0,0){\strut{}0.01}}%
      \put(5749,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\gamma_{NNPDF31qed}}{\gamma_{MMHTqed}}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3975,4602){\makebox(0,0)[r]{\strut{}MMHTQED}}%
      \csname LTb\endcsname%
      \put(3975,4382){\makebox(0,0)[r]{\strut{}NNPDF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_COMPARISON-NNPDF}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_LEP_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1078,1072){\makebox(0,0)[r]{\strut{}0.982}}%
      \put(1078,1439){\makebox(0,0)[r]{\strut{}0.984}}%
      \put(1078,1807){\makebox(0,0)[r]{\strut{}0.986}}%
      \put(1078,2174){\makebox(0,0)[r]{\strut{}0.988}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1078,2909){\makebox(0,0)[r]{\strut{}0.992}}%
      \put(1078,3277){\makebox(0,0)[r]{\strut{}0.994}}%
      \put(1078,3644){\makebox(0,0)[r]{\strut{}0.996}}%
      \put(1078,4012){\makebox(0,0)[r]{\strut{}0.998}}%
      \put(1078,4379){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2351,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3491,484){\makebox(0,0){\strut{}0.001}}%
      \put(4632,484){\makebox(0,0){\strut{}0.01}}%
      \put(5773,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\gamma_{l\bar{l}}}{\gamma}$, $Q^2 = 100, 10^4$ GeV\textsuperscript{2}}}}%
      \put(4006,154){\makebox(0,0){\strut{}$x$}}%
      \put(4006,4709){\makebox(0,0){\strut{}Ratio of the Photon PDF with and without lepton contributions in $P_{\gamma\gamma}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$Q^2 = 100$ GeV\textsuperscript{2}}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$Q^2 = 10^4$ GeV\textsuperscript{2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_LEP_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> PHOT_MP_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,1229){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1342,1754){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1342,2279){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(1342,2805){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(1342,3330){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(1342,3855){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(1474,484){\makebox(0,0){\strut{}0}}%
      \put(2148,484){\makebox(0,0){\strut{}0.1}}%
      \put(2823,484){\makebox(0,0){\strut{}0.2}}%
      \put(3497,484){\makebox(0,0){\strut{}0.3}}%
      \put(4172,484){\makebox(0,0){\strut{}0.4}}%
      \put(4846,484){\makebox(0,0){\strut{}0.5}}%
      \put(5521,484){\makebox(0,0){\strut{}0.6}}%
      \put(6195,484){\makebox(0,0){\strut{}0.7}}%
      \put(6870,484){\makebox(0,0){\strut{}0.8}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{\gamma}{\gamma_{\frac{x^2}{Q^2}}}(x,Q^2)$, $Q^2 = 100, 10^4$ GeV\textsuperscript{2}}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Ratio of the Photon PDF with and without $O(\frac{x^2}{Q^2})$ corrections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6200,1097){\makebox(0,0)[r]{\strut{}$Q^2 = 100$ GeV\textsuperscript{2}}}%
      \csname LTb\endcsname%
      \put(6200,877){\makebox(0,0)[r]{\strut{}$Q^2 = 10^4$ GeV\textsuperscript{2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_MP_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_NEUT_VS_NEUT_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(1210,3031){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1210,3613){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,4194){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}0.07}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2518,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3695,484){\makebox(0,0){\strut{}0.001}}%
      \put(4871,484){\makebox(0,0){\strut{}0.01}}%
      \put(6048,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma_{(n)}(x,Q^2)$, $Q^2 = 1.0$ GeV\textsuperscript{2}}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}Proton}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}Neutron}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_NEUT_VS_NEUT_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_NEUT_VS_PROT_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1111){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,1518){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1210,1926){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(1210,2333){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(1210,3147){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1210,3554){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(1210,3962){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1210,4369){\makebox(0,0)[r]{\strut{}0.45}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2518,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3695,484){\makebox(0,0){\strut{}0.001}}%
      \put(4871,484){\makebox(0,0){\strut{}0.01}}%
      \put(6048,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}Proton}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}Neutron}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_NEUT_VS_PROT_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_NLO_VS_NNLO.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.975}}%
      \put(1342,1163){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1342,1623){\makebox(0,0)[r]{\strut{}0.985}}%
      \put(1342,2082){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(1342,3001){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,3461){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1342,3920){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(1474,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2622,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3771,484){\makebox(0,0){\strut{}0.001}}%
      \put(4919,484){\makebox(0,0){\strut{}0.01}}%
      \put(6067,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\gamma_{NNLO}/\gamma_{NLO}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Ratio of the Photon PDF at NLO and NNLO in QCD}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_NLO_VS_NNLO_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PHOT_REN_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,1229){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(946,1754){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,2279){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(946,2804){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,3329){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(946,3854){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(946,4379){\makebox(0,0)[r]{\strut{}1.07}}%
      \put(1078,484){\makebox(0,0){\strut{}0}}%
      \put(1794,484){\makebox(0,0){\strut{}0.1}}%
      \put(2509,484){\makebox(0,0){\strut{}0.2}}%
      \put(3225,484){\makebox(0,0){\strut{}0.3}}%
      \put(3941,484){\makebox(0,0){\strut{}0.4}}%
      \put(4656,484){\makebox(0,0){\strut{}0.5}}%
      \put(5372,484){\makebox(0,0){\strut{}0.6}}%
      \put(6087,484){\makebox(0,0){\strut{}0.7}}%
      \put(6803,484){\makebox(0,0){\strut{}0.8}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\gamma}{\gamma_{HT}}(x,Q^2)$, $Q^2 = 100, 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
      \put(3940,4709){\makebox(0,0){\strut{}Ratio of the Photon PDF with and without HT corrections}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}$Q^2 = 100$ GeV\textsuperscript{2}}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}$Q^2 = 10^4$ GeV\textsuperscript{2}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{PHOT_REN_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SF_Ratio_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1342,1317){\makebox(0,0)[r]{\strut{}0.985}}%
      \put(1342,1929){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(1342,3155){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,3767){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1474,484){\makebox(0,0){\strut{}0.001}}%
      \put(3473,484){\makebox(0,0){\strut{}0.01}}%
      \put(5473,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$F_{NNLO QCD+QED}(x,Q^2)/ F_{NNLO QCD}(x,Q^2)$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Structure Function (F) ratios with and without QED (refitted)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}$F_2$ CC}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}$F_2$ NC}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}$F_3$ CC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SF_Ratio_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SF_Ratio_unfit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(1342,1317){\makebox(0,0)[r]{\strut{}0.985}}%
      \put(1342,1929){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(1342,3155){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,3767){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1474,484){\makebox(0,0){\strut{}0.001}}%
      \put(3473,484){\makebox(0,0){\strut{}0.01}}%
      \put(5473,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$F_{NNLO QCD+QED}(x,Q^2)/ F_{NNLO QCD}(x,Q^2)$}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Structure Function (F) ratios with and without QED}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}$F_2$ CC}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}$F_2$ NC}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}$F_3$ CC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SF_Ratio_unfit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SINGLET_RATIOS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(726,1112){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(726,1521){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(726,2337){\makebox(0,0)[r]{\strut{}1}}%
      \put(726,2746){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(726,3562){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(726,3971){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(726,4379){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(858,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2071,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3283,484){\makebox(0,0){\strut{}0.001}}%
      \put(4496,484){\makebox(0,0){\strut{}0.01}}%
      \put(5708,484){\makebox(0,0){\strut{}0.1}}%
      \put(3830,154){\makebox(0,0){\strut{}$x$}}%
      \put(3830,4709){\makebox(0,0){\strut{}Ratios at $Q^2 = 10^4$ GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Singlet Ratio LUX}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Singlet Ratio NNPDF}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}MMHTQED}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SINGLET_RATIOS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SINGLET_RAT_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(858,1317){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(858,1929){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(858,2542){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(858,3155){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(858,3767){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2241,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3493,484){\makebox(0,0){\strut{}0.001}}%
      \put(4744,484){\makebox(0,0){\strut{}0.01}}%
      \put(5995,484){\makebox(0,0){\strut{}0.1}}%
      \put(3930,154){\makebox(0,0){\strut{}$x$}}%
      \put(3930,4710){\makebox(0,0){\strut{}Ratios at $Q^2 = 100$ GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}{\footnotesize Charge-weighted Singlet Ratio }}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}{\footnotesize $\gamma^{(inel)}_{(n)}/\gamma^{(inel)}_{(p)}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SINGLET_RAT_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SPLUS_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,1112){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1210,1521){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(1210,1929){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,2338){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(1210,2746){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,3155){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(1210,3563){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(1210,3972){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2724,484){\makebox(0,0){\strut{}0.0001}}%
      \put(4106,484){\makebox(0,0){\strut{}0.001}}%
      \put(5488,484){\makebox(0,0){\strut{}0.01}}%
      \put(6870,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$(s+\bar{s})_{QED}/(s+\bar{s})_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Ratios at $Q^2 = 10^4$ GeV\textsuperscript{2}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}($s+\bar{s}$) QCD}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}($s+\bar{s}$)S QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SPLUS_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> UPLUS_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,995){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,2158){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,3321){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3903){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4484){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(1078,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2246,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3413,484){\makebox(0,0){\strut{}0.001}}%
      \put(4581,484){\makebox(0,0){\strut{}0.01}}%
      \put(5749,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$(u+\bar{u})_{QED}/(u+\bar{u})_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3940,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}($u+\bar{u}$) QCD}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}($u+\bar{u}$) QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UPLUS_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> UV_QED_1_RAT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.99}}%
      \put(1342,1112){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(1342,1521){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,1929){\makebox(0,0)[r]{\strut{}1.005}}%
      \put(1342,2338){\makebox(0,0)[r]{\strut{}1.01}}%
      \put(1342,2746){\makebox(0,0)[r]{\strut{}1.015}}%
      \put(1342,3155){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(1342,3563){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(1342,3972){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(1342,4380){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(1474,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2575,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3675,484){\makebox(0,0){\strut{}0.001}}%
      \put(4776,484){\makebox(0,0){\strut{}0.01}}%
      \put(5876,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\frac{d_{v,(n)}}{u_{v,(p)}}(x,Q^2)$, $Q^2 = 1$ GeV\textsuperscript{2}}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Comparisons of valence distributions in the Proton and Neutron}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UV_QED_1_RAT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> UV_REFIT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1111){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}1}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(946,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2141,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3335,484){\makebox(0,0){\strut{}0.001}}%
      \put(4530,484){\makebox(0,0){\strut{}0.01}}%
      \put(5724,484){\makebox(0,0){\strut{}0.1}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$(s+\bar{s})_{QED}/(s+\bar{s})_{QCD}(x,Q^2)$, $Q^2 = 10^4$ GeV\textsuperscript{2}}}}%
      \put(3874,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}($u-\bar{u}$) QCD}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}($u-\bar{u}$) QED refit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{UV_REFIT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> momentum_Q2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \put(1474,1722){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1474,3758){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}1}}%
      \put(1606,484){\makebox(0,0){\strut{}1}}%
      \put(2191,484){\makebox(0,0){\strut{}10}}%
      \put(2776,484){\makebox(0,0){\strut{}100}}%
      \put(3361,484){\makebox(0,0){\strut{}$10^3$}}%
      \put(3946,484){\makebox(0,0){\strut{}$10^4$}}%
      \put(4530,484){\makebox(0,0){\strut{}$10^5$}}%
      \put(5115,484){\makebox(0,0){\strut{}$10^6$}}%
      \put(5700,484){\makebox(0,0){\strut{}$10^7$}}%
      \put(6285,484){\makebox(0,0){\strut{}$10^8$}}%
      \put(6870,484){\makebox(0,0){\strut{}$10^9$}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of total momentum}}}%
      \put(4238,154){\makebox(0,0){\strut{}$Q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,2197){\makebox(0,0)[r]{\strut{}Gluon}}%
      \csname LTb\endcsname%
      \put(5883,1977){\makebox(0,0)[r]{\strut{}$u + \bar{u}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1757){\makebox(0,0)[r]{\strut{}$d + \bar{d}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}$s + \bar{s}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}$c + \bar{c}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}$b + \bar{b}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}Photon Momentum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{momentum_Q2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> momentum_Q2_neut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \put(1474,1722){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1474,3758){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{}1}}%
      \put(1606,484){\makebox(0,0){\strut{}1}}%
      \put(2191,484){\makebox(0,0){\strut{}10}}%
      \put(2776,484){\makebox(0,0){\strut{}100}}%
      \put(3361,484){\makebox(0,0){\strut{}$10^3$}}%
      \put(3946,484){\makebox(0,0){\strut{}$10^4$}}%
      \put(4530,484){\makebox(0,0){\strut{}$10^5$}}%
      \put(5115,484){\makebox(0,0){\strut{}$10^6$}}%
      \put(5700,484){\makebox(0,0){\strut{}$10^7$}}%
      \put(6285,484){\makebox(0,0){\strut{}$10^8$}}%
      \put(6870,484){\makebox(0,0){\strut{}$10^9$}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of total momentum}}}%
      \put(4238,154){\makebox(0,0){\strut{}$Q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,2197){\makebox(0,0)[r]{\strut{}Gluon}}%
      \csname LTb\endcsname%
      \put(5883,1977){\makebox(0,0)[r]{\strut{}$u + \bar{u}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1757){\makebox(0,0)[r]{\strut{}$d + \bar{d}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1537){\makebox(0,0)[r]{\strut{}$s + \bar{s}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1317){\makebox(0,0)[r]{\strut{}$c + \bar{c}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}$b + \bar{b}$ Mom.}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}Photon Momentum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{momentum_Q2_neut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> momentum_rat_cut.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1738,704){\makebox(0,0)[r]{\strut{}0.999984}}%
      \put(1738,1164){\makebox(0,0)[r]{\strut{}0.999986}}%
      \put(1738,1623){\makebox(0,0)[r]{\strut{}0.999988}}%
      \put(1738,2082){\makebox(0,0)[r]{\strut{}0.99999}}%
      \put(1738,2542){\makebox(0,0)[r]{\strut{}0.999992}}%
      \put(1738,3001){\makebox(0,0)[r]{\strut{}0.999994}}%
      \put(1738,3461){\makebox(0,0)[r]{\strut{}0.999996}}%
      \put(1738,3920){\makebox(0,0)[r]{\strut{}0.999998}}%
      \put(1738,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1870,484){\makebox(0,0){\strut{}\rotatebox{315}{1}}}%
      \put(2426,484){\makebox(0,0){\strut{}\rotatebox{315}{10}}}%
      \put(2981,484){\makebox(0,0){\strut{}\rotatebox{315}{100}}}%
      \put(3537,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^3$}}}%
      \put(4092,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^4$}}}%
      \put(4648,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^5$}}}%
      \put(5203,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^6$}}}%
      \put(5759,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^7$}}}%
      \put(6314,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^8$}}}%
      \put(6870,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^9$}}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}Total momentum ratio ($Q^2$)}}}%
      \put(4370,154){\makebox(0,0){\strut{}$Q^2$}}%
      \put(4370,4710){\makebox(0,0){\strut{}Ratio of total partonic momentum with and without cuts}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{momentum_rat_cut}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> momentum_rat_cut_phot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}0.9955}}%
      \put(1474,1112){\makebox(0,0)[r]{\strut{}0.996}}%
      \put(1474,1521){\makebox(0,0)[r]{\strut{}0.9965}}%
      \put(1474,1929){\makebox(0,0)[r]{\strut{}0.997}}%
      \put(1474,2338){\makebox(0,0)[r]{\strut{}0.9975}}%
      \put(1474,2746){\makebox(0,0)[r]{\strut{}0.998}}%
      \put(1474,3155){\makebox(0,0)[r]{\strut{}0.9985}}%
      \put(1474,3563){\makebox(0,0)[r]{\strut{}0.999}}%
      \put(1474,3972){\makebox(0,0)[r]{\strut{}0.9995}}%
      \put(1474,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1606,484){\makebox(0,0){\strut{}\rotatebox{315}{$1$}}}%
      \put(2191,484){\makebox(0,0){\strut{}\rotatebox{315}{$10$}}}%
      \put(2776,484){\makebox(0,0){\strut{}\rotatebox{315}{$100$}}}%
      \put(3361,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^3$}}}%
      \put(3946,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^4$}}}%
      \put(4530,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^5$}}}%
      \put(5115,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^6$}}}%
      \put(5700,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^7$}}}%
      \put(6285,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^8$}}}%
      \put(6870,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^9$}}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}Photon momentum ratio ($Q^2$)}}}%
      \put(4238,154){\makebox(0,0){\strut{}$Q^2$}}%
      \put(4238,4710){\makebox(0,0){\strut{}Ratio of $x\gamma$ momentum with and without cuts}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{momentum_rat_cut_phot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1229){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1210,1754){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1210,2279){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(1210,2805){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1210,3330){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,3855){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.07}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2448,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3553,484){\makebox(0,0){\strut{}0.001}}%
      \put(4659,484){\makebox(0,0){\strut{}0.01}}%
      \put(5764,484){\makebox(0,0){\strut{}0.1}}%
      \put(6870,484){\makebox(0,0){\strut{}1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 1$ GeV}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Comparisons of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Total Photon}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1112){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1210,1521){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1210,1929){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1210,2338){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(1210,2746){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1210,3155){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(1210,3563){\makebox(0,0)[r]{\strut{}0.14}}%
      \put(1210,3972){\makebox(0,0)[r]{\strut{}0.16}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.18}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2448,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3553,484){\makebox(0,0){\strut{}0.001}}%
      \put(4659,484){\makebox(0,0){\strut{}0.01}}%
      \put(5764,484){\makebox(0,0){\strut{}0.1}}%
      \put(6870,484){\makebox(0,0){\strut{}1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 10$ GeV}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Comparisons of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Total Photon}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1210,1072){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1210,1439){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1210,1807){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(1210,2174){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1210,2542){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(1210,2910){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1210,3277){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(1210,3645){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1210,4012){\makebox(0,0)[r]{\strut{}0.45}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2448,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3553,484){\makebox(0,0){\strut{}0.001}}%
      \put(4659,484){\makebox(0,0){\strut{}0.01}}%
      \put(5764,484){\makebox(0,0){\strut{}0.1}}%
      \put(6870,484){\makebox(0,0){\strut{}1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 100$ GeV}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Comparisons of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Total Photon}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_100_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,1164){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1078,2083){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1078,3002){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1078,3461){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1078,3921){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,4380){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2364,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3519,484){\makebox(0,0){\strut{}0.001}}%
      \put(4673,484){\makebox(0,0){\strut{}0.01}}%
      \put(5827,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 100$ GeV}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Relative contributions of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_100_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_10_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,1164){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1078,1623){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1078,2083){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1078,3002){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1078,3461){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1078,3921){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,4380){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2364,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3519,484){\makebox(0,0){\strut{}0.001}}%
      \put(4673,484){\makebox(0,0){\strut{}0.01}}%
      \put(5827,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 10$ GeV}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Relative contributions of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_10_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_1_n_log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}1e-08}}%
      \put(1474,1229){\makebox(0,0)[r]{\strut{}1e-07}}%
      \put(1474,1754){\makebox(0,0)[r]{\strut{}1e-06}}%
      \put(1474,2279){\makebox(0,0)[r]{\strut{}1e-05}}%
      \put(1474,2805){\makebox(0,0)[r]{\strut{}0.0001}}%
      \put(1474,3330){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(1474,3855){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1474,4380){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1606,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2695,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3785,484){\makebox(0,0){\strut{}0.001}}%
      \put(4874,484){\makebox(0,0){\strut{}0.01}}%
      \put(5963,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 1.0$ GeV}}}%
      \put(4238,154){\makebox(0,0){\strut{}$x$}}%
      \put(4238,4710){\makebox(0,0){\strut{}Comparisons of the Elastic and Inelastic Neutron Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Total Photon}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_1_n_log}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_1_n_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}0.001}}%
      \put(1342,1861){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1342,3019){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1342,4176){\makebox(0,0)[r]{\strut{}1}}%
      \put(1474,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2575,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3675,484){\makebox(0,0){\strut{}0.001}}%
      \put(4776,484){\makebox(0,0){\strut{}0.01}}%
      \put(5876,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\gamma_{(n)}^{(el,inel)}/\gamma_{(n)}^{Total}(x,Q^2)$, $Q = 1$ GeV}}}%
      \put(4172,154){\makebox(0,0){\strut{}$x$}}%
      \put(4172,4710){\makebox(0,0){\strut{}Propotions of the Elastic and Inelastic Neutron Photon PDF contributions}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}Inelastic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_1_n_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_1_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1078,1072){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,1439){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1078,1807){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1078,2174){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1078,2910){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1078,3277){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1078,3645){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,4012){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1078,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2364,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3519,484){\makebox(0,0){\strut{}0.001}}%
      \put(4673,484){\makebox(0,0){\strut{}0.01}}%
      \put(5827,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$x\gamma(x,Q^2)$, $Q = 1$ GeV}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Relative contributions of the Elastic and Inelastic Photon PDF}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Elastic}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Inelastic}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_1_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phot_nocoh_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,1112){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1078,1521){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1078,1929){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1078,2338){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1078,2746){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1078,3155){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1078,3563){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,3972){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1078,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,484){\makebox(0,0){\strut{}0}}%
      \put(2042,484){\makebox(0,0){\strut{}0.1}}%
      \put(2875,484){\makebox(0,0){\strut{}0.2}}%
      \put(3707,484){\makebox(0,0){\strut{}0.3}}%
      \put(4539,484){\makebox(0,0){\strut{}0.4}}%
      \put(5372,484){\makebox(0,0){\strut{}0.5}}%
      \put(6204,484){\makebox(0,0){\strut{}0.6}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\gamma_{Q^2<Q_0^2}/\gamma(x,Q^2)$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Ratio of the Photon PDF with and without $\delta\gamma^{(el)}$ for $Q^2 > Q_0^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}$Q^2 = 100$ GeV$^2$}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}$Q^2 = 10^4$ GeV$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phot_nocoh_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> photcoh_nocoh_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1078,1072){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(1078,1439){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(1078,1807){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(1078,2174){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(1078,2542){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1078,2910){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1078,3277){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1078,3645){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1078,4012){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1078,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1210,484){\makebox(0,0){\strut{}0}}%
      \put(2042,484){\makebox(0,0){\strut{}0.1}}%
      \put(2875,484){\makebox(0,0){\strut{}0.2}}%
      \put(3707,484){\makebox(0,0){\strut{}0.3}}%
      \put(4539,484){\makebox(0,0){\strut{}0.4}}%
      \put(5372,484){\makebox(0,0){\strut{}0.5}}%
      \put(6204,484){\makebox(0,0){\strut{}0.6}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\gamma^{(el)}_{Q^2<Q_0^2}/\gamma^{(el)}(x,Q^2)$}}}%
      \put(4040,154){\makebox(0,0){\strut{}$x$}}%
      \put(4040,4710){\makebox(0,0){\strut{}Ratio of the Elastic Photon PDF with and without $\delta\gamma^{(el)}$ for $Q^2 > Q_0^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,1097){\makebox(0,0)[r]{\strut{}$Q^2 = 100$ GeV$^2$}}%
      \csname LTb\endcsname%
      \put(5883,877){\makebox(0,0)[r]{\strut{}$Q^2 = 10^4$ GeV$^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{photcoh_nocoh_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rF2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(1210,1072){\makebox(0,0)[r]{\strut{}0.55}}%
      \put(1210,1439){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(1210,1807){\makebox(0,0)[r]{\strut{}0.65}}%
      \put(1210,2174){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(1210,2542){\makebox(0,0)[r]{\strut{}0.75}}%
      \put(1210,2910){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(1210,3277){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(1210,3645){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(1210,4012){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}1}}%
      \put(1342,484){\makebox(0,0){\strut{}1e-05}}%
      \put(2518,484){\makebox(0,0){\strut{}0.0001}}%
      \put(3695,484){\makebox(0,0){\strut{}0.001}}%
      \put(4871,484){\makebox(0,0){\strut{}0.01}}%
      \put(6048,484){\makebox(0,0){\strut{}0.1}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$r_{F_2}(x,Q^2)$, $Q^2 = 1$ GeV\textsuperscript{2}}}}%
      \put(4106,154){\makebox(0,0){\strut{}$x$}}%
      \put(4106,4710){\makebox(0,0){\strut{}$r_{F_2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      %\put(5883,877){\makebox(0,0)[r]{\strut{}'MMHT_NNLO_QED/rF2-1.csv' using 1:2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rF2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> renormalon_chisquared.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}4120}}%
      \put(1210,1229){\makebox(0,0)[r]{\strut{}4140}}%
      \put(1210,1754){\makebox(0,0)[r]{\strut{}4160}}%
      \put(1210,2279){\makebox(0,0)[r]{\strut{}4180}}%
      \put(1210,2805){\makebox(0,0)[r]{\strut{}4200}}%
      \put(1210,3330){\makebox(0,0)[r]{\strut{}4220}}%
      \put(1210,3855){\makebox(0,0)[r]{\strut{}4240}}%
      \put(1210,4380){\makebox(0,0)[r]{\strut{}4260}}%
      \put(1342,484){\makebox(0,0){\strut{}0}}%
      \put(2263,484){\makebox(0,0){\strut{}0.1}}%
      \put(3185,484){\makebox(0,0){\strut{}0.2}}%
      \put(4106,484){\makebox(0,0){\strut{}0.3}}%
      \put(5027,484){\makebox(0,0){\strut{}0.4}}%
      \put(5949,484){\makebox(0,0){\strut{}0.5}}%
      \put(6870,484){\makebox(0,0){\strut{}0.6}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}$\chi^2$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$|A'_2|$}}%
      \put(4106,4710){\makebox(0,0){\strut{}Total $\chi^2$ for different values of $A'_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{renormalon_chisquared}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_0_data_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.92}}%
      \put(990,1112){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(990,1521){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(990,2338){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,2746){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(990,3155){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(990,3563){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(990,3972){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(1122,484){\makebox(0,0){\strut{}0}}%
      \put(2272,484){\makebox(0,0){\strut{}0.5}}%
      \put(3421,484){\makebox(0,0){\strut{}1}}%
      \put(4571,484){\makebox(0,0){\strut{}1.5}}%
      \put(5720,484){\makebox(0,0){\strut{}2}}%
      \put(6870,484){\makebox(0,0){\strut{}2.5}}%
      \put(3996,154){\makebox(0,0){\strut{}Centre of Rapidity Bin}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 116 GeV $< M_{ll} <$ 150 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}QCD DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons with PI}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_0_data_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_0_data_rat_noHMDY_fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{}0.92}}%
      \put(990,878){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(990,1316){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(990,2191){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,2629){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(990,3504){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(990,3942){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(1122,220){\makebox(0,0){\strut{}0}}%
      \put(2272,220){\makebox(0,0){\strut{}0.5}}%
      \put(3421,220){\makebox(0,0){\strut{}1}}%
      \put(4571,220){\makebox(0,0){\strut{}1.5}}%
      \put(5720,220){\makebox(0,0){\strut{}2}}%
      \put(6870,220){\makebox(0,0){\strut{}2.5}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 116 GeV $< M_{ll} <$ 150 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Before Refit}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}After Refit}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_0_data_rat_noHMDY_fixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_1_data_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(990,1317){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(990,2542){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,3155){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(990,3767){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(1122,484){\makebox(0,0){\strut{}0}}%
      \put(2272,484){\makebox(0,0){\strut{}0.5}}%
      \put(3421,484){\makebox(0,0){\strut{}1}}%
      \put(4571,484){\makebox(0,0){\strut{}1.5}}%
      \put(5720,484){\makebox(0,0){\strut{}2}}%
      \put(6870,484){\makebox(0,0){\strut{}2.5}}%
      \put(3996,154){\makebox(0,0){\strut{}Centre of Rapidity Bin}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 150 GeV $< M_{ll} <$ 200 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}QCD DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons with PI}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_1_data_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_1_data_rat_noHMDY_fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(990,1097){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(990,2410){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(990,3723){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(1122,220){\makebox(0,0){\strut{}0}}%
      \put(2272,220){\makebox(0,0){\strut{}0.5}}%
      \put(3421,220){\makebox(0,0){\strut{}1}}%
      \put(4571,220){\makebox(0,0){\strut{}1.5}}%
      \put(5720,220){\makebox(0,0){\strut{}2}}%
      \put(6870,220){\makebox(0,0){\strut{}2.5}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 150 GeV $< M_{ll} <$ 200 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Before Refit}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}After Refit}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_1_data_rat_noHMDY_fixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_2_data_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(990,1317){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(990,1929){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,2542){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(990,3155){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(990,3767){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1122,484){\makebox(0,0){\strut{}0}}%
      \put(2272,484){\makebox(0,0){\strut{}0.5}}%
      \put(3421,484){\makebox(0,0){\strut{}1}}%
      \put(4571,484){\makebox(0,0){\strut{}1.5}}%
      \put(5720,484){\makebox(0,0){\strut{}2}}%
      \put(6870,484){\makebox(0,0){\strut{}2.5}}%
      \put(3996,154){\makebox(0,0){\strut{}Centre of Rapidity Bin}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 200 GeV $< M_{ll} <$ 300 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}QCD DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons with PI}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_2_data_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_2_data_rat_noHMDY_fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,440){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(990,1097){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(990,1753){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,2410){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(990,3067){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(990,3723){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(1122,220){\makebox(0,0){\strut{}0}}%
      \put(2272,220){\makebox(0,0){\strut{}0.5}}%
      \put(3421,220){\makebox(0,0){\strut{}1}}%
      \put(4571,220){\makebox(0,0){\strut{}1.5}}%
      \put(5720,220){\makebox(0,0){\strut{}2}}%
      \put(6870,220){\makebox(0,0){\strut{}2.5}}%
      \put(3996,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 200 GeV $< M_{ll} <$ 300 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Before Refit}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}After Refit}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_2_data_rat_noHMDY_fixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_3_data_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(990,1072){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(990,1439){\makebox(0,0)[r]{\strut{}1}}%
      \put(990,1807){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(990,2174){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(990,2542){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(990,2910){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(990,3277){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(990,3645){\makebox(0,0)[r]{\strut{}1.3}}%
      \put(990,4012){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(990,4380){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(1122,484){\makebox(0,0){\strut{}0}}%
      \put(2272,484){\makebox(0,0){\strut{}0.5}}%
      \put(3421,484){\makebox(0,0){\strut{}1}}%
      \put(4571,484){\makebox(0,0){\strut{}1.5}}%
      \put(5720,484){\makebox(0,0){\strut{}2}}%
      \put(6870,484){\makebox(0,0){\strut{}2.5}}%
      \put(3996,154){\makebox(0,0){\strut{}Centre of Rapidity Bin}}%
      \put(3996,4710){\makebox(0,0){\strut{}Data (ATLAS 8 TeV 2016), 300 GeV $< M_{ll} <$ 500 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}QCD DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons with PI}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_3_data_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_3_data_rat_noHMDY_fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(858,1097){\makebox(0,0)[r]{\strut{}1}}%
      \put(858,1753){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(858,2410){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(858,3067){\makebox(0,0)[r]{\strut{}1.3}}%
      \put(858,3723){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(990,220){\makebox(0,0){\strut{}0}}%
      \put(2166,220){\makebox(0,0){\strut{}0.5}}%
      \put(3342,220){\makebox(0,0){\strut{}1}}%
      \put(4518,220){\makebox(0,0){\strut{}1.5}}%
      \put(5694,220){\makebox(0,0){\strut{}2}}%
      \put(6870,220){\makebox(0,0){\strut{}2.5}}%
      \put(3930,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 300 GeV $< M_{ll} <$ 500 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Before Refit}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}After Refit}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_3_data_rat_noHMDY_fixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_4_data_rat.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,704){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(858,1343){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(858,1983){\makebox(0,0)[r]{\strut{}1}}%
      \put(858,2622){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(858,3261){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(858,3901){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(990,484){\makebox(0,0){\strut{}0}}%
      \put(2166,484){\makebox(0,0){\strut{}0.5}}%
      \put(3342,484){\makebox(0,0){\strut{}1}}%
      \put(4518,484){\makebox(0,0){\strut{}1.5}}%
      \put(5694,484){\makebox(0,0){\strut{}2}}%
      \put(6870,484){\makebox(0,0){\strut{}2.5}}%
      \put(3930,154){\makebox(0,0){\strut{}Centre of Rapidity Bin}}%
      \put(3930,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 500 GeV $< M_{ll} <$ 1500 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}QCD DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}QCD+QED DGLAP Partons with PI}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_4_data_rat}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> theory_4_data_rat_noHMDY_fixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(858,1003){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(858,1566){\makebox(0,0)[r]{\strut{}1}}%
      \put(858,2129){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(858,2691){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(858,3254){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(858,3817){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(858,4380){\makebox(0,0)[r]{\strut{}2}}%
      \put(990,220){\makebox(0,0){\strut{}0}}%
      \put(2166,220){\makebox(0,0){\strut{}0.5}}%
      \put(3342,220){\makebox(0,0){\strut{}1}}%
      \put(4518,220){\makebox(0,0){\strut{}1.5}}%
      \put(5694,220){\makebox(0,0){\strut{}2}}%
      \put(6870,220){\makebox(0,0){\strut{}2.5}}%
      \put(3930,4710){\makebox(0,0){\strut{}(ATLAS 8 TeV 2016), 500 GeV $< M_{ll} <$ 1500 GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}Before Refit}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}After Refit}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}Data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{theory_4_data_rat_noHMDY_fixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> violation_diff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(1606,1317){\makebox(0,0)[r]{\strut{}2$\times10^{-5}$}}%
      \put(1606,1929){\makebox(0,0)[r]{\strut{}4$\times10^{-5}$}}%
      \put(1606,2542){\makebox(0,0)[r]{\strut{}6$\times10^{-5}$}}%
      \put(1606,3155){\makebox(0,0)[r]{\strut{}8$\times10^{-5}$}}%
      \put(1606,3767){\makebox(0,0)[r]{\strut{}0.0001}}%
      \put(1606,4380){\makebox(0,0)[r]{\strut{}0.00012}}%
      \put(1738,484){\makebox(0,0){\strut{}\rotatebox{315}{1}}}%
      \put(2308,484){\makebox(0,0){\strut{}\rotatebox{315}{10}}}%
      \put(2878,484){\makebox(0,0){\strut{}\rotatebox{315}{100}}}%
      \put(3449,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^3$}}}%
      \put(4019,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^4$}}}%
      \put(4589,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^5$}}}%
      \put(5159,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^6$}}}%
      \put(5730,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^7$}}}%
      \put(6300,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^8$}}}%
      \put(6870,484){\makebox(0,0){\strut{}\rotatebox{315}{$10^9$}}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}Momentum change}}}%
      \put(4304,154){\makebox(0,0){\strut{}$Q^2$}}%
      \put(4304,4710){\makebox(0,0){\strut{}Induced change in total momentum carried by the partons}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}All included}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}Proton Mass in splitting}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}$\delta\gamma^{(el)}$}}%
      \csname LTb\endcsname%
      \put(5883,3547){\makebox(0,0)[r]{\strut{}Renormalon/HT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{violation_diff}}%
    \gplfronttext
  \end{picture}%
\endgroup

